Schreier graphs of spinal groups

We study Schreier dynamical systems associated with a vast family of groups that hosts many known examples of groups of intermediate growth. We are interested in the orbital graphs for the actions of these groups on $d-$regular rooted trees and on their boundaries, viewed as topological spaces or as spaces with measure. They form interesting families of finitely ramified graphs, and we study their combinatorics, their isomorphism classes and their geometric properties, such as growth and the number of ends.

==> img/0.tex <==
\begin{figure}[ht]
	\centering
	\begin{tikzpicture}
		\pgfmathsetmacro{\r}{1}

		\draw (0,0) node[below] {\tiny{$\xi$}};
		\pic {Triangle={(0,0)}{-60}{\r}{black}};
		\begin{scope}[shift={(-60:\r)}]
			\pic {Loop={(0,0)}{180}{\r}{blue}};
			\draw (0,0) node[right] {\tiny{$1...$}};
		\end{scope}
		
		\pic {Triangle={(\r,0)}{-60}{\r}{blue}};
		\draw (\r,0) node[above] {\tiny{$2...$}};
		\begin{scope}[shift={(\r,0)}]
			\begin{scope}[shift={(-60:\r)}]
				\pic {Line={(0,0)}{-90}{\r}{black}};
				\draw (0,-0.5*\r) node[left] {\tiny{$\Gamma_2$}};
				\draw (0,0) node[right] {\tiny{$201...$}};
				\pic {Loop={(0,-\r)}{180}{\r}{blue}};
				\draw (0,-\r) node[right] {\tiny{$221...$}};
			\end{scope}
		\end{scope}
		\pic {Line={(2*\r,0)}{0}{\r}{black}};
		\draw (2.5*\r,0) node[below] {\tiny{$\Gamma_2$}};
		\draw (2*\r,0) node[above] {\tiny{$202...$}};
		
		\pic {Triangle={(3*\r,0)}{-60}{\r}{blue}};
		\draw (3*\r,0) node[above] {\tiny{$222...$}};
		\begin{scope}[shift={(3*\r,0)}]
			\begin{scope}[shift={(-60:\r)}]
				\pic {Line={(0,0)}{-90}{\r}{black}};
				\draw (0,-0.5*\r) node[left] {\tiny{$\Gamma_4$}};
				\draw (0,0) node[right] {\tiny{$22201...$}};
				\pic {Loop={(0,-\r)}{180}{\r}{blue}};
				\draw (0,-\r) node[right] {\tiny{$22221...$}};
			\end{scope}
		\end{scope}
		\pic {Line={(4*\r,0)}{0}{0.5*\r}{black}};
		\draw (4.5*\r,0) node[below] {\tiny{$\Gamma_4$}};
		\draw (4*\r,0) node[above] {\tiny{$22202...$}};
		\draw[densely dotted] (4.5*\r,0) -- (5*\r, 0);
		
		
		%%%%%%%%%%%%%%%%%
		
		\pic {Triangle={(-\r,0)}{0}{\r}{blue}};
		\begin{scope}[shift={(-\r,0)}]
			\begin{scope}[shift={(60:\r)}]
				\pic {Line={(0,0)}{90}{\r}{black}};
				\draw (0,0.5*\r) node[left] {\tiny{$\Gamma_1$}};
				\draw (0,0) node[right] {\tiny{$01...$}};
				\pic {Loop={(0,\r)}{0}{\r}{blue}};
				\draw (0,\r) node[right] {\tiny{$21...$}};
			\end{scope}
		\end{scope}
		\pic {Line={(-2*\r,0)}{0}{\r}{black}};
		\draw (-1.5*\r,0) node[above] {\tiny{$\Gamma_1$}};
		\draw (-\r,0) node[below] {\tiny{$02...$}};
		
		\pic {Triangle={(-3*\r,0)}{0}{\r}{blue}};
		\draw (-2*\r,0) node[below] {\tiny{$22...$}};
		\begin{scope}[shift={(-3*\r,0)}]
			\begin{scope}[shift={(60:\r)}]
				\pic {Line={(0,0)}{90}{\r}{black}};
				\draw (0,0.5*\r) node[left] {\tiny{$\Gamma_3$}};
				\draw (0,0) node[right] {\tiny{$2201...$}};
				\pic {Loop={(0,\r)}{0}{\r}{blue}};
				\draw (0,\r) node[right] {\tiny{$2221...$}};
			\end{scope}
		\end{scope}
		\pic {Line={(-3.5*\r,0)}{0}{0.5*\r}{black}};
		\draw (-3.5*\r,0) node[above] {\tiny{$\Gamma_3$}};
		\draw (-3*\r,0) node[below] {\tiny{$2202...$}};
		\draw[densely dotted] (-4*\r,0) -- (-3.5*\r, 0);
		
		%\draw[color=red]
		%(-4.5*\r, 0.3*\r) --
		%(-2.5*\r, 0.3*\r) node[below] {\tiny{$4$}} --
		%(-0.5*\r, 0.3*\r) node[below] {\tiny{$2$}} --
		%(0,0) node[above] {\tiny{$0$}} --
		%(0.5*\r, -0.3*\r) node[below] {\tiny{$1$}} --
		%(1.5*\r, -0.3*\r) node[below] {\tiny{$3$}} --
		%(3.5*\r, -0.3*\r) node[below] {\tiny{$5$}} --
		%(5.5*\r, -0.3*\r);
	\end{tikzpicture}
  
	\caption{Sketch of the Schreier graph for $\xi = 0^\N$.}
  
	\label{fig:0}
\end{figure}

==> img/110.tex <==
\begin{figure}
	\centering
	\begin{tikzpicture}
		\pgfmathsetmacro{\r}{1.5}

		
		\pic {Loop={(0,0)}{90}{\r}{blue}};
		\draw (0,0) node[below] {\tiny{$\xi$}};
		\pic {Triangle={(0,0)}{-60}{\r}{black}};
		\begin{scope}[shift={(-60:\r)}]
			\pic {Loop={(0,0)}{180}{\r}{blue}};
			\draw (0,0) node[right] {\tiny{$2...$}};
		\end{scope}
		
		\pic {Triangle={(\r,0)}{0}{\r}{blue}};
		\draw (\r,0) node[below] {\tiny{$0...$}};
		\begin{scope}[shift={(\r,0)}]
			\begin{scope}[shift={(60:\r)}]
				\pic {Line={(0,0)}{90}{\r}{black}};
				\draw (0,0.5*\r) node[left] {\tiny{$\Gamma_1$}};
				\draw (0,0) node[right] {\tiny{$00...$}};
				\begin{scope}[shift={(0,\r)}]
					\pic {Triangle={(0,0)}{60}{\r}{blue}};
					\draw (0,0) node[right] {\tiny{$20...$}};
					\begin{scope}[shift={(60:\r)}]
						\pic {Line={(0,0)}{90}{\r}{black}};
						\draw (0,0.5*\r) node[right] {\tiny{$\Gamma_2$}};
						\draw (0,0) node[right] {\tiny{$201...$}};
						\pic {Loop={(0,\r)}{0}{\r}{blue}};
						\draw (0,\r) node[right] {\tiny{$221...$}};
					\end{scope}
					\begin{scope}[shift={(120:\r)}]
						\pic {Line={(0,0)}{90}{\r}{black}};
						\draw (0,0.5*\r) node[left] {\tiny{$\Gamma_2$}};
						\draw (0,0) node[left] {\tiny{$202...$}};
						\pic {Loop={(0,\r)}{0}{\r}{blue}};
						\draw (0,\r) node[left] {\tiny{$222...$}};
					\end{scope}
				\end{scope}
			\end{scope}
		\end{scope}
		\pic {Line={(2*\r,0)}{0}{\r}{black}};
		\draw (2.5*\r,0) node[above] {\tiny{$\Gamma_1$}};
		\draw (2*\r,0) node[below] {\tiny{$02...$}};
		
		\pic {Triangle={(3*\r,0)}{-60}{\r}{blue}};
		\draw (3*\r,0) node[below] {\tiny{$22...$}};
		\begin{scope}[shift={(3*\r,0)}]
			\begin{scope}[shift={(-60:\r)}]
				\pic {Line={(0,0)}{-90}{\r}{black}};
				\draw (0,-0.5*\r) node[left] {\tiny{$\Gamma_3$}};
				\draw (0,0) node[right] {\tiny{$2202...$}};
				\pic {Loop={(0,-\r)}{180}{\r}{blue}};
				\draw (0,-\r) node[right] {\tiny{$2222...$}};
			\end{scope}
		\end{scope}
		\pic {Line={(4*\r,0)}{0}{\r}{black}};
		\draw (4.5*\r,0) node[above] {\tiny{$\Gamma_3$}};
		\draw (4*\r,0) node[below] {\tiny{$2200...$}};
		
		\pic {Triangle={(5*\r,0)}{0}{\r}{blue}};
		\draw (5*\r, 0) node[below] {\tiny{$2220...$}};
		\begin{scope}[shift={(5*\r,0)}]
			\begin{scope}[shift={(60:\r)}]
				\pic {Line={(0,0)}{90}{\r}{black}};
				\draw (0,0.5*\r) node[left] {\tiny{$\Gamma_4$}};
				\draw (0, 0) node[right] {\tiny{$22200...$}};
				\begin{scope}[shift={(0,\r)}]
					\pic {Triangle={(0,0)}{60}{\r}{blue}};
					\draw (0, 0) node[right] {\tiny{$22220...$}};
					\begin{scope}[shift={(60:\r)}]
						\pic {Line={(0,0)}{90}{\r}{black}};
						\draw (0,0.5*\r) node[right] {\tiny{$\Gamma_5$}};
						\draw (0, 0) node[right] {\tiny{$222201...$}};
						\pic {Loop={(0,\r)}{0}{\r}{blue}};
						\draw (0, \r) node[right] {\tiny{$222221...$}};
					\end{scope}
					\begin{scope}[shift={(120:\r)}]
						\pic {Line={(0,0)}{90}{\r}{black}};
						\draw (0,0.5*\r) node[left] {\tiny{$\Gamma_5$}};
						\draw (0, 0) node[left] {\tiny{$222202...$}};
						\pic {Loop={(0,\r)}{0}{\r}{blue}};
						\draw (0, \r) node[left] {\tiny{$222222...$}};
					\end{scope}
				\end{scope}
			\end{scope}
		\end{scope}
		\pic {Line={(6*\r,0)}{0}{\r/2}{black}};
		\draw (6.5*\r,0) node[above] {\tiny{$\Gamma_4$}};
		\draw (6*\r, 0) node[below] {\tiny{$22202...$}};
		\draw[densely dotted] (6.5*\r,0) -- (7*\r, 0);
		
		
		\draw[color=red]
		(0,0) node[above] {\tiny{$0$}} --
		(0.5*\r, -0.3*\r) node[below] {\tiny{$1$}} --
		(1.5*\r, 0.3*\r);
		
		\draw[color=red]
		(1.5*\r, 2.4*\r) node[above] {\tiny{$3$}} --
		(1.5*\r, 0.3*\r) node[below] {\tiny{$2$}} --
		(3.5*\r, -0.3*\r) node[below] {\tiny{$4$}} --
		(5.5*\r, 0.3*\r);
		
		\draw[color=red]
		(5.5*\r, 2.4*\r) node[above] {\tiny{$6$}} --
		(5.5*\r, 0.3*\r) node[below] {\tiny{$5$}} --
		(7.5*\r, -0.3*\r);
	\end{tikzpicture}
  
	\caption{Sketch of the Schreier graph for $\xi = (110)^\N$.}
  
	\label{110}
\end{figure}

==> img/2.tex <==
\begin{figure}[ht]
	\centering
	\begin{tikzpicture}
		\pgfmathsetmacro{\r}{1}

		
		\pic {Loop={(0,0)}{90}{\r}{blue}};
		\draw (0,0) node[below] {\tiny{$\xi$}};
		\pic {Triangle={(0,0)}{0}{\r}{black}};
		\begin{scope}[shift={(60:\r)}]
			\pic {Loop={(0,0)}{0}{\r}{blue}};
			\draw (0,0) node[right] {\tiny{$1...$}};
		\end{scope}
		
		\pic {Triangle={(\r,0)}{0}{\r}{blue}};
		\draw (\r,0) node[below] {\tiny{$0...$}};
		\begin{scope}[shift={(\r,0)}]
			\begin{scope}[shift={(60:\r)}]
				\pic {Line={(0,0)}{90}{\r}{black}};
				\draw (0,0.5*\r) node[left] {\tiny{$\Gamma_1$}};
				\draw (0,0) node[right] {\tiny{$01...$}};
				\pic {Loop={(0,\r)}{0}{\r}{blue}};
				\draw (0,\r) node[right] {\tiny{$21...$}};
			\end{scope}
		\end{scope}
		\pic {Line={(2*\r,0)}{0}{\r}{black}};
		\draw (2.5*\r,0) node[above] {\tiny{$\Gamma_1$}};
		\draw (2*\r,0) node[below] {\tiny{$00...$}};
		
		\pic {Triangle={(3*\r,0)}{0}{\r}{blue}};
		\draw (3*\r,0) node[below] {\tiny{$20...$}};
		\begin{scope}[shift={(3*\r,0)}]
			\begin{scope}[shift={(60:\r)}]
				\pic {Line={(0,0)}{90}{\r}{black}};
				\draw (0,0.5*\r) node[left] {\tiny{$\Gamma_2$}};
				\draw (0,0) node[right] {\tiny{$201...$}};
				\pic {Loop={(0,\r)}{0}{\r}{blue}};
				\draw (0,\r) node[right] {\tiny{$221...$}};
			\end{scope}
		\end{scope}
		\pic {Line={(4*\r,0)}{0}{\r}{black}};
		\draw (4.5*\r,0) node[above] {\tiny{$\Gamma_2$}};
		\draw (4*\r,0) node[below] {\tiny{$200...$}};
		
		\pic {Triangle={(5*\r,0)}{0}{\r}{blue}};
		\draw (5*\r,0) node[below] {\tiny{$220...$}};
		\begin{scope}[shift={(5*\r,0)}]
		\begin{scope}[shift={(60:\r)}]
		\pic {Line={(0,0)}{90}{\r}{black}};
		\draw (0,0.5*\r) node[left] {\tiny{$\Gamma_3$}};
		\draw (0,0) node[right] {\tiny{$2201...$}};
		\pic {Loop={(0,\r)}{0}{\r}{blue}};
		\draw (0,\r) node[right] {\tiny{$2221...$}};
		\end{scope}
		\end{scope}
		\pic {Line={(6*\r,0)}{0}{\r/2}{black}};
		\draw (6.5*\r,0) node[above] {\tiny{$\Gamma_3$}};
		\draw (6*\r, 0) node[below] {\tiny{$2200...$}};
		\draw[densely dotted] (6.5*\r,0) -- (7*\r, 0);
		
		
		%\draw[color=red]
		%(0,0) node[above] {\tiny{$0$}} --
		%(0.5*\r, 0.3*\r) node[below] {\tiny{$1$}} --
		%(1.5*\r, 0.3*\r) node[below] {\tiny{$2$}} --
		%(3.5*\r, 0.3*\r) node[below] {\tiny{$3$}} --
		%(5.5*\r, 0.3*\r) node[below] {\tiny{$4$}} --
		%(7.5*\r, 0.3*\r);
	\end{tikzpicture}
  
	\caption{Sketch of the Schreier graph for $\xi = 2^\N$.}
  
	\label{fig:2}
\end{figure}

==> img/210.tex <==
\begin{figure}
	\centering
	\begin{tikzpicture}
		\pgfmathsetmacro{\r}{1.2}

		
		\pic {Loop={(0,0)}{90}{\r}{blue}};
		\draw (0,0) node[below] {\tiny{$\xi$}};
		\pic {Triangle={(0,0)}{0}{\r}{black}};
		\begin{scope}[shift={(60:\r)}]
			\pic {Loop={(0,0)}{0}{\r}{blue}};
			\draw (0,0) node[right] {\tiny{$1...$}};
		\end{scope}
		
		\pic {Triangle={(\r,0)}{0}{\r}{blue}};
		\draw (\r,0) node[below] {\tiny{$0...$}};
		\begin{scope}[shift={(\r,0)}]
			\begin{scope}[shift={(60:\r)}]
				\pic {Line={(0,0)}{90}{\r}{black}};
				\draw (0,0.5*\r) node[left] {\tiny{$\Gamma_1$}};
				\draw (0,0) node[right] {\tiny{$00...$}};
				\begin{scope}[shift={(0,\r)}]
					\pic {Triangle={(0,0)}{60}{\r}{blue}};
					\draw (0,0) node[right] {\tiny{$20...$}};
					\begin{scope}[shift={(60:\r)}]
						\pic {Line={(0,0)}{90}{\r}{black}};
						\draw (0,0.5*\r) node[right] {\tiny{$\Gamma_2$}};
						\draw (0,0) node[right] {\tiny{$201...$}};
						\pic {Loop={(0,\r)}{0}{\r}{blue}};
						\draw (0,\r) node[right] {\tiny{$221...$}};
					\end{scope}
					\begin{scope}[shift={(120:\r)}]
						\pic {Line={(0,0)}{90}{\r}{black}};
						\draw (0,0.5*\r) node[left] {\tiny{$\Gamma_2$}};
						\draw (0,0) node[left] {\tiny{$202...$}};
						\pic {Loop={(0,\r)}{0}{\r}{blue}};
						\draw (0,\r) node[left] {\tiny{$222...$}};
					\end{scope}
				\end{scope}
			\end{scope}
		\end{scope}
		\pic {Line={(2*\r,0)}{0}{\r}{black}};
		\draw (2.5*\r,0) node[above] {\tiny{$\Gamma_1$}};
		\draw (2*\r,0) node[below] {\tiny{$02...$}};
		
		\pic {Triangle={(3*\r,0)}{0}{\r}{blue}};
		\draw (3*\r,0) node[below] {\tiny{$22...$}};
		\begin{scope}[shift={(3*\r,0)}]
			\begin{scope}[shift={(60:\r)}]
				\pic {Line={(0,0)}{90}{\r}{black}};
				\draw (0, 0.5*\r) node[left] {\tiny{$\Gamma_3$}};
				\draw (0,0) node[right] {\tiny{$2201...$}};
				\pic {Loop={(0,\r)}{0}{\r}{blue}};
				\draw (0,\r) node[right] {\tiny{$2221...$}};
			\end{scope}
		\end{scope}
		\pic {Line={(4*\r,0)}{0}{\r}{black}};
		\draw (4.5*\r,0) node[above] {\tiny{$\Gamma_3$}};
		\draw (4*\r,0) node[below] {\tiny{$2200...$}};
		
		\pic {Triangle={(5*\r,0)}{0}{\r}{blue}};
		\draw (5*\r, 0) node[below] {\tiny{$2220...$}};
		\begin{scope}[shift={(5*\r,0)}]
			\begin{scope}[shift={(60:\r)}]
				\pic {Line={(0,0)}{90}{\r}{black}};
				\draw (0,0.5*\r) node[left] {\tiny{$\Gamma_4$}};
				\draw (0, 0) node[right] {\tiny{$22200...$}};
				\begin{scope}[shift={(0,\r)}]
					\pic {Triangle={(0,0)}{60}{\r}{blue}};
					\draw (0, 0) node[right] {\tiny{$22220...$}};
					\begin{scope}[shift={(60:\r)}]
						\pic {Line={(0,0)}{90}{\r}{black}};
						\draw (0,0.5*\r) node[right] {\tiny{$\Gamma_5$}};
						\draw (0, 0) node[right] {\tiny{$222201...$}};
						\pic {Loop={(0,\r)}{0}{\r}{blue}};
						\draw (0, \r) node[right] {\tiny{$222221...$}};
					\end{scope}
					\begin{scope}[shift={(120:\r)}]
						\pic {Line={(0,0)}{90}{\r}{black}};
						\draw (0,0.5*\r) node[left] {\tiny{$\Gamma_5$}};
						\draw (0, 0) node[left] {\tiny{$222202...$}};
						\pic {Loop={(0,\r)}{0}{\r}{blue}};
						\draw (0, \r) node[left] {\tiny{$222222...$}};
					\end{scope}
				\end{scope}
			\end{scope}
		\end{scope}
		\pic {Line={(6*\r,0)}{0}{\r/2}{black}};
		\draw (6.5*\r,0) node[above] {\tiny{$\Gamma_4$}};
		\draw (6*\r, 0) node[below] {\tiny{$22202...$}};
		\draw[densely dotted] (6.5*\r,0) -- (7*\r, 0);
		
		
		\draw[color=red]
		(0,0) node[above] {\tiny{$0$}} --
		(0.5*\r, 0.3*\r) node[below] {\tiny{$1$}} --
		(1.5*\r, 0.3*\r);
		
		\draw[color=red]
		(1.5*\r, 2.4*\r) node[above] {\tiny{$3$}} --
		(1.5*\r, 0.3*\r) node[below] {\tiny{$2$}} --
		(3.5*\r, 0.3*\r) node[below] {\tiny{$4$}} --
		(5.5*\r, 0.3*\r);
		
		\draw[color=red]
		(5.5*\r, 2.4*\r) node[above] {\tiny{$6$}} --
		(5.5*\r, 0.3*\r) node[below] {\tiny{$5$}} --
		(7.5*\r, 0.3*\r);
	\end{tikzpicture}
  
	\caption{Sketch of the Schreier graph for $\xi = (210)^\N$.}
  
	\label{210}
\end{figure}

==> img/Gamma2_p5m1.tex <==
\begin{figure}[ht]
	\centering
	\begin{tikzpicture}
		\pgfmathsetmacro{\r}{1.5}
		\pgfmathsetmacro{\t}{18}
		
		\tikzset{
			pics/Loop/.style n args={3}{
				code = {
					\begin{scope}[rotate=#1]
					\draw[color=#3] (0,0) .. controls (#2/2, #2) and (-#2/2, #2) .. (0,0);
					\draw[fill=black] (0,0) circle (#2/16);
					\end{scope}
				}	
			}
		}
		
		\foreach \i in {0,...,4}{
			\draw[color=blue] (90 + 72*\i : \r) edge[
				out = 180 + 72*\i + \t,
				in= 72 + 72*\i - \t,
				midarrow>
			] (90 + 72 + 72*\i : \r);
			
			\draw[color=red] (90 + 72*\i : \r) edge[
				out = 180 + 72 + 72*\i - \t/2,
				in= 72 + 72*\i + \t/2,
				midarrow>
			] (90 + 2*72 + 72*\i : \r);
			
			\draw[color=green] (90 + 72*\i : \r) edge[
			out = 4*72 + 72*\i - \t/2,
			in= 72 + 36 + 72*\i + \t/2,
			midarrow>
			] (90 + 3*72 + 72*\i : \r);
			
			\draw[color=orange] (90 + 72*\i : \r) edge[
			out = -72 + 72*\i + \t,
			in= 180 + 72*\i - \t,
			midarrow>
			] (90 + 4*72 + 72*\i : \r);
		}
		
		\foreach \j in {0,...,4}{
			\begin{scope}[shift={(90 + 72*\j:\r)}, shift={(54 + 72*\j:\r/2)}]
				\foreach \i in {0,...,4}{
					\draw (90 + 72*\i : \r/2) edge[midarrow>] (90 + 72 + 72*\i : \r/2);
					\draw (90 + 72*\i : \r/2) edge[midarrow>] (90 + 2*72 + 72*\i : \r/2);
					\draw (90 + 72*\i : \r/2) edge[midarrow>] (90 + 3*72 + 72*\i : \r/2);
					\draw (90 + 72*\i : \r/2) edge[midarrow>] (90 + 4*72 + 72*\i : \r/2);
					\ifthenelse{\i = \j}{}{
						\begin{scope}[shift={(90 + 2*72 + 72*\i : \r/2)}]
							\pic {Loop={2*72 + 72*\i + 2*\t}{\r/4}{blue}};
							\pic {Loop={2*72 + 72*\i + 2*\t/3}{\r/4}{red}};
							\pic {Loop={2*72 + 72*\i - 2*\t/3}{\r/4}{green}};
							\pic {Loop={2*72 + 72*\i - 2*\t}{\r/4}{orange}};
						\end{scope}
					}
				}
				\draw[fill=black] (90 + 2*72 + 72*\j: \r/2) circle (\r/64);
			\end{scope}
		}
		
		
	\end{tikzpicture}

	\label{fig:Gamma2_p5m1}  
	\caption{$\Gamma_2$ for the group defined by $p=5$, $m=1$ and a constant sequence of epimorphisms. Colored edges are labeled by powers of $b$, while black ones are labeled by powers of $a$.}
\end{figure}

==> img/Gamma3_FG.tex <==
\begin{figure}[ht]
    \centering
    \begin{tikzpicture}
	  \pgfmathsetmacro{\r}{1}
	  
	  % Xi
	  \tikzset{
	  	pics/Xi/.style n args={3}{
	  		code = {
	  			\begin{scope}[shift={#1}]
		  			\pic {Loop={(0,0)}{60+#2}{0.5*\r}{blue}};
		  			\pic {Loop={(0,0)}{-60+#2}{0.5*\r}{red}};
		  			\draw (120 + #2: 0.35*\r) node {\tiny{$b$}};
		  			\draw (60 + #2: 0.35*\r) node {\tiny{$b^2$}};
		  			\draw[fill=black] (0,0) circle (\r/32);
		  			\draw (0+#2: 0.2*\r) node {\tiny{$#3$}};
	  			\end{scope}
	  		}	
	  	}
	  }
	  
	  % Theta
	  \tikzset{
	  	pics/Theta/.style n args={2}{
	  		code = {
	  			\begin{scope}[shift={#1}, rotate=#2]		  			
		  			\draw (0:0) edge[midarrow>] (0: \r);
		  			\draw (0:\r) edge[midarrow>] (60: \r);
		  			\draw (60:\r) edge[midarrow>] (0:0);
		  			
		  			\draw (0.5*\r, 0.1*\r) node {\tiny{$a$}};
		  			\draw (0.7*\r, 0.37*\r) node {\tiny{$a$}};
		  			\draw (0.3*\r, 0.37*\r) node {\tiny{$a$}};
	  			\end{scope}
	  		}	
	  	}
	  }
	  
	  % Lambda
	  \tikzset{
	  	pics/Lambda/.style n args={2}{
	  		code = {
	  			\begin{scope}[shift={#1}, rotate=#2]
		  			\pic {Triangle={(0,0)}{0 + #2}{\r}{blue}};
		  			
		  			\draw[color=blue] (0:0) edge[midarrow>] (0: \r);
		  			\draw[color=blue] (0:\r) edge[midarrow>] (60: \r);
		  			\draw[color=blue] (60:\r) edge[midarrow>] (0:0);
		  			
		  			\draw (0.5*\r, 0.15*\r) node {\tiny{$b$}};
		  			\draw (0.65*\r, 0.4*\r) node {\tiny{$b$}};
		  			\draw (0.35*\r, 0.4*\r) node {\tiny{$b$}};
		  			
		  			\draw[color=red] (0:0) edge[bend left, midarrow>] (60: \r);
		  			\draw[color=red] (60:\r) edge[bend left, midarrow>] (0: \r);
		  			\draw[color=red] (0:\r) edge[bend left, midarrow>] (0:0);
		  			
		  			\draw (0.5*\r, -0.3*\r) node {\tiny{$b^2$}};
		  			\draw (\r, 0.6*\r) node {\tiny{$b^2$}};
		  			\draw (0, 0.6*\r) node {\tiny{$b^2$}};
	  			\end{scope}
	  		}	
	  	}
	  }
  
	  
	  \tikzset{
	  	pics/Gamma2/.style n args={3}{
	  		code = {
	  			\begin{scope}[shift={#1}, rotate=#2]
		  			\pic {Lambda={(0,0)}{0 + #2}};
		  			
		  			\begin{scope}[shift={(0,0)}]
			  			\draw (0,-0.2*\r) node {\tiny{$02#3$}};
			  			\pic {Theta={(0+#2:0)}{180+#2}};
			  			\pic {Xi={(180+#2:\r)}{60+#2}{12#3}};
			  			\pic {Xi={(240+#2:\r)}{180+#2}{22#3}};
		  			\end{scope}
		  			
		  			\begin{scope}[shift={(60:\r)}]
			  			\draw (0,-0.2*\r) node {\tiny{$01#3$}};
			  			\pic {Theta={(0+#2:0)}{60+#2}};
			  			\pic {Xi={(60+#2:\r)}{300+#2}{11#3}};
			  			\pic {Xi={(120+#2:\r)}{60+#2}{21#3}};
		  			\end{scope}
		  			
		  			\begin{scope}[shift={(0:\r)}]
			  			\draw (0,-0.2*\r) node {\tiny{$00#3$}};
			  			\pic {Theta={(0+#2:0)}{300+#2}};
			  			\pic {Xi={(300+#2:\r)}{180+#2}{10#3}};
		  			\end{scope}
	  			\end{scope}
  			}	
  		}
	  }
	  
	  \pic {Lambda={(0,0)}{0}};
	  
	  \begin{scope}[shift={(0 : 0)}]
		  \draw (270 : 0.2*\r) node {\tiny{$201$}};
		  \begin{scope}[shift={(180 : 2*\r)}]
			  \pic {Gamma2={(0, 0)}{0}{1}};
		  \end{scope}
	  \end{scope}
	  
	  \begin{scope}[shift={(60 : \r)}]
		  \draw (150 : 0.2*\r) node {\tiny{$200$}};
		  \begin{scope}[shift={(60 : 2*\r)}]
			  \pic {Gamma2={(0, 0)}{240}{0}};
		  \end{scope}
  	  \end{scope}
  	  
  	  \begin{scope}[shift={(0 : \r)}]
	  	  \draw (30 : 0.2*\r) node {\tiny{$202$}};
	  	  \begin{scope}[shift={(300 : 2*\r)}]
	  	  \pic {Gamma2={(0, 0)}{120}{2}};
	  	  \end{scope}
  	  \end{scope}
      
	\end{tikzpicture}
  \caption{$\Gamma_3$ for the Fabrykowski-Gupta group.}
  \label{fig:Gamma3_FG}
  \end{figure}

==> img/Gamma3_Grig.tex <==
\begin{figure}[h]
    \centering
    \begin{tikzpicture}
	    \pgfmathsetmacro{\r}{1.2}
	    
	    \begin{scope}[shift={(0,0)}]
		    \pic {Loop={(0,0)}{0}{\r}{blue}};
		    \pic {Loop={(0,0)}{90}{\r}{red}};
		    \pic {Loop={(0,0)}{180}{\r}{green}};
		    \draw (-0.9*\r, 0) node {\tiny{$c$}};
		    \draw (0, 0.9*\r) node {\tiny{$b$}};
		    \draw (0, -0.9*\r) node {\tiny{$d$}};
	    \end{scope}
	    
	    \begin{scope}[shift={(0,0)}]
		    \pic {Line={(0,0)}{0}{\r}{black}};
		    \draw (0.5*\r,0) node[above] {\tiny{$a$}};
	    \end{scope}
	    
	    \begin{scope}[shift={(\r,0)}]
		    \pic {Loop={(0,0)}{0}{\r}{green}};
		    \pic {Loop={(\r,0)}{0}{\r}{green}};
		    \draw[color=blue] (0,0) .. controls (0.5*\r, 0.2*\r) .. (\r,0);
		    \draw[color=red] (0,0) .. controls (0.5*\r, -0.2*\r) .. (\r,0);
		    
		    
		    \draw (0.5*\r, 0.1*\r) node[above] {\tiny{$b$}};
		    \draw (0.5*\r, -0.1*\r) node[below] {\tiny{$c$}};
		    \draw (0, 0.9*\r) node {\tiny{$d$}};
		    \draw (\r, 0.9*\r) node {\tiny{$d$}};
	    \end{scope}
	    
	    \begin{scope}[shift={(2*\r,0)}]
		    \pic {Line={(0,0)}{0}{\r}{black}};
		    \draw (0.5*\r,0) node[above] {\tiny{$a$}};
	    \end{scope}
	    
	    \begin{scope}[shift={(3*\r,0)}]
		    \pic {Loop={(0,0)}{0}{\r}{red}};
		    \pic {Loop={(\r,0)}{0}{\r}{red}};
		    \draw[color=blue] (0,0) .. controls (0.5*\r, 0.2*\r) .. (\r,0);
		    \draw[color=green] (0,0) .. controls (0.5*\r, -0.2*\r) .. (\r,0);
		    
		    
		    \draw (0.5*\r, 0.1*\r) node[above] {\tiny{$b$}};
		    \draw (0.5*\r, -0.1*\r) node[below] {\tiny{$d$}};
		    \draw (0, 0.9*\r) node {\tiny{$c$}};
		    \draw (\r, 0.9*\r) node {\tiny{$c$}};
	    \end{scope}
    
	    \begin{scope}[shift={(4*\r,0)}]
		    \pic {Line={(0,0)}{0}{\r}{black}};
		    \draw (0.5*\r,0) node[above] {\tiny{$a$}};
	    \end{scope}
	    
	    \begin{scope}[shift={(5*\r,0)}]
		    \pic {Loop={(0,0)}{0}{\r}{green}};
		    \pic {Loop={(\r,0)}{0}{\r}{green}};
		    \draw[color=blue] (0,0) .. controls (0.5*\r, 0.2*\r) .. (\r,0);
		    \draw[color=red] (0,0) .. controls (0.5*\r, -0.2*\r) .. (\r,0);
		    
		    
		    \draw (0.5*\r, 0.1*\r) node[above] {\tiny{$b$}};
		    \draw (0.5*\r, -0.1*\r) node[below] {\tiny{$c$}};
		    \draw (0, 0.9*\r) node {\tiny{$d$}};
		    \draw (\r, 0.9*\r) node {\tiny{$d$}};
	    \end{scope}
	    
	    \begin{scope}[shift={(6*\r,0)}]
		    \pic {Line={(0,0)}{0}{\r}{black}};
		    \draw (0.5*\r,0) node[above] {\tiny{$a$}};
	    \end{scope}
	    
	    \begin{scope}[shift={(7*\r,0)}]
		    \pic {Loop={(0,0)}{0}{\r}{blue}};
		    \pic {Loop={(0,0)}{-90}{\r}{red}};
		    \pic {Loop={(0,0)}{180}{\r}{green}};
		    \draw (0.9*\r, 0) node {\tiny{$c$}};
		    \draw (0, 0.9*\r) node {\tiny{$b$}};
		    \draw (0, -0.9*\r) node {\tiny{$d$}};
	    \end{scope}
	    
	    \draw (0,0) node[below] {\tiny{$110$}};
	    \draw (\r,0) node[below] {\tiny{$010$}};
	    \draw (2*\r,0) node[below] {\tiny{$000$}};
	    \draw (3*\r,0) node[below] {\tiny{$100$}};
	    \draw (4*\r,0) node[below] {\tiny{$101$}};
	    \draw (5*\r,0) node[below] {\tiny{$001$}};
	    \draw (6*\r,0) node[below] {\tiny{$011$}};
	    \draw (7*\r,0) node[below] {\tiny{$111$}};
		    
	\end{tikzpicture}
  \caption{$\Gamma_3$ for Grigorchuk's group.}
  \label{fig:Gamma3_Grig}
  \end{figure}

==> img/Gamma_LR_fig.tex <==
\begin{figure}
	\centering
	\begin{tikzpicture}
		\pgfmathsetmacro{\r}{1.2}
		
		\begin{scope}[shift={(0,0)}]
			\pic {Triangle={(0,0)}{0}{\r}{blue}};
			\draw (0.5*\r, 0.5*\r) node[below] {\tiny{$\Lambda_{R-2}$}};
			
			\begin{scope}[shift={(0:0)}]
				\pic {Line={(0,0)}{210}{\r}{black}};
				\draw (210: 0.5*\r) node[above] {\tiny{$\Gamma_r$}};
				\pic {Loop={(210: \r)}{120}{\r}{blue}};
				\draw (210: 1.7*\r) node[below] {\tiny{$\Ker(\omega_{r-1})$}};
			\end{scope}
			
			\begin{scope}[shift={(0:\r)}]
				\pic {Line={(0,0)}{330}{\r}{black}};
				\draw (330: 0.5*\r) node[above] {\tiny{$\Gamma_r$}};
				\pic {Loop={(330: \r)}{240}{\r}{blue}};
				\draw (330: 1.7*\r) node[below] {\tiny{$\Ker(\omega_{r-1})$}};
			\end{scope}
			
			\begin{scope}[shift={(60:\r)}]
				\pic {Line={(0,0)}{90}{\r}{black}};
				\draw (90: 0.5*\r) node[right] {\tiny{$\Gamma_r$}};
				\pic {Loop={(90: \r)}{0}{\r}{blue}};
				\draw (90: 1.7*\r) node[above] {\tiny{$\Ker(\omega_{r-1})$}};
			\end{scope}
			
			
			\draw (0.5*\r,-2*\r) node {$X^rq^{R-r-2}0X\xi' \supset \Delta$};
		\end{scope}
		
		\begin{scope}[shift={(6*\r,0)}]
			\pic {Triangle={(0,0)}{0}{\r}{blue}};
			\draw (0.5*\r, 0.5*\r) node[below] {\tiny{$\Lambda_t$}};
			
			\begin{scope}[shift={(0:0)}]
			\pic {Line={(0,0)}{210}{\r}{black}};
			\draw (210: 0.5*\r) node[above] {\tiny{$\Gamma_r$}};
			\pic {Loop={(210: \r)}{120}{\r}{blue}};
			\draw (210: 1.7*\r) node[below] {\tiny{$\Ker(\omega_{r-1})$}};
			\end{scope}
			
			\begin{scope}[shift={(0:\r)}]
			\pic {Line={(0,0)}{330}{\r}{black}};
			\draw (330: 0.5*\r) node[above] {\tiny{$\Gamma_r$}};
			\pic {Loop={(330: \r)}{240}{\r}{blue}};
			\draw (330: 1.7*\r) node[below] {\tiny{$\Ker(\omega_{r-1})$}};
			\end{scope}
			
			\begin{scope}[shift={(60:\r)}]
			\pic {Line={(0,0)}{90}{\r}{black}};
			\draw (90: 0.5*\r) node[right] {\tiny{$\Gamma_r$}};
			\pic {Loop={(90: \r)}{0}{\r}{blue}};
			\draw (90: 1.7*\r) node[above] {\tiny{$\Ker(\omega_{r-1})$}};
			\end{scope}
			
			
			\draw (0.5*\r,-2*\r) node {$X^rq^{t-r}0Xx' \supset \Delta'$};
		\end{scope}
	\end{tikzpicture}
  
	\caption{The central pieces $\Lambda_{R-2}$ and $\Lambda_t$ have the same labeling and the loops at the remaining extremes are labeled by $\Ker(\omega_{r-1})$.}
  
	\label{Gamma_LR_fig}
\end{figure}

==> img/Gamma_tilde_FG.tex <==
\begin{figure}[h]
	\centering
	\begin{tikzpicture}
		\pgfmathsetmacro{\r}{0.5}
		
		% Triangle
		\draw[color=blue] (90:\r) -- (90 + 120:\r) -- (90 + 240:\r) -- cycle;
		\draw[fill=black] (90:\r) circle (0.05*\r);
		\draw[fill=black] (90 + 120:\r) circle (0.05*\r);
		\draw[fill=black] (90 + 240:\r) circle (0.05*\r);
		\draw (0,0) node {$\Lambda_\pi$};
		
		% Up
		\draw (90:\r) to[out = 150, in=-90] (110:4*\r);
		\draw[dotted] (110:4*\r) -- (107.5:4.5*\r);
		\draw (90:\r) to[out = 30, in=-90] (70:4*\r);
		\draw[dotted] (70:4*\r) -- (72.5:4.5*\r);
		\draw (90:3*\r) node {$\Gamma_{q^{\N}}$};
		
		% Left
		\draw (90 + 120 :\r) to[out = 150 + 120, in=-90 + 120] (110 + 120 :4*\r);
		\draw[dotted] (110 + 120:4*\r) -- (107.5 + 120:4.5*\r);
		\draw (90 + 120:\r) to[out = 30 + 120, in=-90 + 120] (70 + 120 :4*\r);
		\draw[dotted] (70 + 120:4*\r) -- (72.5 + 120:4.5*\r);
		\draw (90 + 120:3*\r) node {$\Gamma_{q^{\N}}$};
		
		% Right
		\draw (90 + 240 :\r) to[out = 150 + 240, in=-90 + 240] (110 + 240 :4*\r);
		\draw[dotted] (110 + 240:4*\r) -- (107.5 + 240:4.5*\r);
		\draw (90 + 240:\r) to[out = 30 + 240, in=-90 + 240] (70 + 240 :4*\r);
		\draw[dotted] (70 + 240:4*\r) -- (72.5 + 240:4.5*\r);
		\draw (90 + 240:3*\r) node {$\Gamma_{q^{\N}}$};
	\end{tikzpicture}
  
	\caption{Graph $\tilde{\Gamma}_\pi$ for $d=3$.}
  
	\label{fig:Gamma_tilde_FG}
\end{figure}

==> img/blocks.tex <==
\begin{figure}[ht]
	\centering
	\begin{tikzpicture}
		\pgfmathsetmacro{\r}{1}

		% Grig
		\begin{scope}[shift={(0,0)}]
			\draw (-2*\r, 0.2*\r) node {$d=2$};
			\draw (-2*\r, -0.2*\r) node {$m=2$};
	
			% Xi
			\begin{scope}[shift={(0,0)}]
				\pic {Loop={(0,0)}{90}{\r}{blue}};
				\pic {Loop={(0,0)}{0}{\r}{red}};
				\pic {Loop={(0,0)}{-90}{\r}{green}};
				\draw (-0.5*\r, 0.1*\r) node[above] {\tiny{$b$}};
				\draw (0, 0.9*\r) node {\tiny{$c$}};
				\draw (0.5*\r, 0.1*\r) node[above] {\tiny{$d$}};
				\draw (0,0) node[below] {$\emptyset$};
	
				\draw (0,-0.7*\r) node[below] {$\Xi$};
			\end{scope}
			
			% Theta
			\begin{scope}[shift={(1.5*\r,0)}]
				\pic {Line={(0,0)}{0}{\r}{black}};
				\draw[fill=black] (0,0) circle (\r/32);
				\draw[fill=black] (\r,0) circle (\r/32);
				\draw (0,0) node[below] {$0$};
				\draw (\r,0) node[below] {$1$};
				\draw (0.5*\r,0) node[above] {\tiny{$a$}};
			
				\draw (0.5*\r,-0.7*\r) node[below] {$\Theta$};
			\end{scope}
			
			% Lambda_d
			\begin{scope}[shift={(3.5*\r,0)}]
				\draw (0,0) node[below] {$0$};
				\draw (\r,0) node[below] {$1$};
				\pic {Loop={(0,0)}{0}{\r}{green}};
				\pic {Loop={(\r,0)}{0}{\r}{green}};
				\draw[color=blue] (0,0) .. controls (0.5*\r, 0.2*\r) .. (\r,0);
				\draw[color=red] (0,0) .. controls (0.5*\r, -0.2*\r) .. (\r,0);
				
				
				\draw (0.5*\r, 0.1*\r) node[above] {\tiny{$b$}};
				\draw (0.5*\r, -0.1*\r) node[below] {\tiny{$c$}};
				\draw (0, 0.9*\r) node {\tiny{$d$}};
				\draw (\r, 0.9*\r) node {\tiny{$d$}};
				
				\draw (0.5*\r,-0.7*\r) node[below] {$\Lambda_{\pi_d}$};
			\end{scope}
			
			% Lambda_c
			\begin{scope}[shift={(5.5*\r,0)}]
				\draw (0,0) node[below] {$0$};
				\draw (\r,0) node[below] {$1$};
				\pic {Loop={(0,0)}{0}{\r}{red}};
				\pic {Loop={(\r,0)}{0}{\r}{red}};
				\draw[color=blue] (0,0) .. controls (0.5*\r, 0.2*\r) .. (\r,0);
				\draw[color=green] (0,0) .. controls (0.5*\r, -0.2*\r) .. (\r,0);
				
				
				\draw (0.5*\r, 0.1*\r) node[above] {\tiny{$b$}};
				\draw (0.5*\r, -0.1*\r) node[below] {\tiny{$d$}};
				\draw (0, 0.9*\r) node {\tiny{$c$}};
				\draw (\r, 0.9*\r) node {\tiny{$c$}};
				
				\draw (0.5*\r,-0.7*\r) node[below] {$\Lambda_{\pi_c}$};
			\end{scope}
			
			% Lambda_c
			\begin{scope}[shift={(7.5*\r,0)}]
				\draw (0,0) node[below] {$0$};
				\draw (\r,0) node[below] {$1$};
				\pic {Loop={(0,0)}{0}{\r}{blue}};
				\pic {Loop={(\r,0)}{0}{\r}{blue}};
				\draw[color=red] (0,0) .. controls (0.5*\r, 0.2*\r) .. (\r,0);
				\draw[color=green] (0,0) .. controls (0.5*\r, -0.2*\r) .. (\r,0);
				
				
				\draw (0.5*\r, 0.1*\r) node[above] {\tiny{$c$}};
				\draw (0.5*\r, -0.1*\r) node[below] {\tiny{$d$}};
				\draw (0, 0.9*\r) node {\tiny{$b$}};
				\draw (\r, 0.9*\r) node {\tiny{$b$}};
				
				\draw (0.5*\r,-0.7*\r) node[below] {$\Lambda_{\pi_b}$};
			\end{scope}
		\end{scope}
		
		% GF
		\begin{scope}[shift={(0, -3*\r)}]
			\draw (-2*\r, 0.2*\r) node {$d=3$};
			\draw (-2*\r, -0.2*\r) node {$m=1$};
			
			% Xi
			\begin{scope}[shift={(0,0)}]
				\pic {Loop={(0,0)}{60}{\r}{blue}};
				\pic {Loop={(0,0)}{-60}{\r}{red}};
				\draw (-0.5*\r, 0.4*\r) node[above] {\tiny{$b$}};
				\draw (0.5*\r, 0.4*\r) node[above] {\tiny{$b^2$}};
				\draw (0,0) node[below] {$\emptyset$};
				
				\draw (0,-0.7*\r) node[below] {$\Xi$};
			\end{scope}
			
			% Theta
			\begin{scope}[shift={(1.5*\r,0)}]
				\pic {Triangle={(0,0)}{0}{\r}{black}};

				\draw (0:0) edge[midarrow>] (0: \r);
				\draw (0:\r) edge[midarrow>] (60: \r);
				\draw (60:\r) edge[midarrow>] (0:0);
				
				\draw (0:0) edge[bend left, midarrow>] (60: \r);
				\draw (60:\r) edge[bend left, midarrow>] (0: \r);
				\draw (0:\r) edge[bend left, midarrow>] (0:0);

				\draw (0,0) node[below] {$0$};
				\draw (\r,0) node[below] {$1$};
				\draw (60: \r) node[above] {$2$};
				
				\draw (0.5*\r,0) node[above] {\tiny{$a$}};
				\draw (0.6*\r, 0.4*\r) node {\tiny{$a$}};
				\draw (0.4*\r, 0.4*\r) node {\tiny{$a$}};
				
				\draw (0.5*\r, -0.3*\r) node {\tiny{$a^2$}};
				\draw (1.1*\r, 0.5*\r) node {\tiny{$a^2$}};
				\draw (-0.1*\r, 0.5*\r) node {\tiny{$a^2$}};
				
				\draw (0.5*\r,-0.7*\r) node[below] {$\Theta$};
			\end{scope}
			
			% Lambda_b
			\begin{scope}[shift={(4.5*\r,0)}]
				\pic {Triangle={(0,0)}{0}{\r}{blue}};
				
				\draw[color=blue] (0:0) edge[midarrow>] (0: \r);
				\draw[color=blue] (0:\r) edge[midarrow>] (60: \r);
				\draw[color=blue] (60:\r) edge[midarrow>] (0:0);
				
				\draw (0,0) node[below] {$0$};
				\draw (\r,0) node[below] {$1$};
				\draw (60: \r) node[above] {$2$};
				\draw (0.5*\r, 0.15*\r) node {\tiny{$b$}};
				\draw (0.65*\r, 0.4*\r) node {\tiny{$b$}};
				\draw (0.35*\r, 0.4*\r) node {\tiny{$b$}};
				
				\draw[color=red] (0:0) edge[bend left, midarrow>] (60: \r);
				\draw[color=red] (60:\r) edge[bend left, midarrow>] (0: \r);
				\draw[color=red] (0:\r) edge[bend left, midarrow>] (0:0);
				
				\draw (0.5*\r, -0.3*\r) node {\tiny{$b^2$}};
				\draw (\r, 0.7*\r) node {\tiny{$b^2$}};
				\draw (0, 0.7*\r) node {\tiny{$b^2$}};
				
				\draw (0.5*\r,-0.7*\r) node[below] {$\Lambda_{\pi_b}$};
			\end{scope}
			
			% Lambda_b2
			\begin{scope}[shift={(6.5*\r,0)}]
				\pic {Triangle={(0,0)}{0}{\r}{red}};
				
				\draw[color=red] (0:0) edge[midarrow>] (0: \r);
				\draw[color=red] (0:\r) edge[midarrow>] (60: \r);
				\draw[color=red] (60:\r) edge[midarrow>] (0:0);
				
				\draw (0,0) node[below] {$0$};
				\draw (\r,0) node[below] {$1$};
				\draw (60: \r) node[above] {$2$};
				\draw (0.5*\r, 0.15*\r) node {\tiny{$b^2$}};
				\draw (0.65*\r, 0.4*\r) node {\tiny{$b^2$}};
				\draw (0.35*\r, 0.4*\r) node {\tiny{$b^2$}};
				
				\draw[color=blue] (0:0) edge[bend left, midarrow>] (60: \r);
				\draw[color=blue] (60:\r) edge[bend left, midarrow>] (0: \r);
				\draw[color=blue] (0:\r) edge[bend left, midarrow>] (0:0);
				
				\draw (0.5*\r, -0.3*\r) node {\tiny{$b$}};
				\draw (\r, 0.7*\r) node {\tiny{$b$}};
				\draw (0, 0.7*\r) node {\tiny{$b$}};
				
				\draw (0.5*\r,-0.7*\r) node[below] {$\Lambda_{\pi_{b^2}}$};
			\end{scope}
		\end{scope}
		
		% d=3, m=2
		\begin{scope}[shift={(0, -6*\r)}]
			\draw (-2*\r, 0.2*\r) node {$d=3$};
			\draw (-2*\r, -0.2*\r) node {$m=2$};
			
			% Xi
			\begin{scope}[shift={(0,0)}]
				\pic {Loop={(0,0)}{105}{\r}{blue}};
				\pic {Loop={(0,0)}{75}{\r}{red}};
				\pic {Loop={(0,0)}{45}{\r}{green}};
				\pic {Loop={(0,0)}{15}{\r}{orange}};
				\pic {Loop={(0,0)}{-15}{\r}{yellow}};
				\pic {Loop={(0,0)}{-45}{\r}{cyan}};
				\pic {Loop={(0,0)}{-75}{\r}{magenta}};
				\pic {Loop={(0,0)}{-105}{\r}{brown}};
				\draw (0,0) node[below] {\tiny{$\emptyset$}};
				
				\draw (0,-0.7*\r) node[below] {$\Xi$};
			\end{scope}
			
			% Theta
			\begin{scope}[shift={(1.5*\r,0)}]
				\pic {Triangle={(0,0)}{0}{\r}{black}};
				
				\draw (0:0) edge[midarrow>] (0: \r);
				\draw (0:\r) edge[midarrow>] (60: \r);
				\draw (60:\r) edge[midarrow>] (0:0);
				
				\draw (0:0) edge[bend left, midarrow>] (60: \r);
				\draw (60:\r) edge[bend left, midarrow>] (0: \r);
				\draw (0:\r) edge[bend left, midarrow>] (0:0);
				
				\draw (0,0) node[below] {$0$};
				\draw (\r,0) node[below] {$1$};
				\draw (60: \r) node[above] {$2$};
				
				\draw (0.5*\r,0) node[above] {\tiny{$a$}};
				\draw (0.6*\r, 0.4*\r) node {\tiny{$a$}};
				\draw (0.4*\r, 0.4*\r) node {\tiny{$a$}};
				
				\draw (0.5*\r, -0.3*\r) node {\tiny{$a^2$}};
				\draw (1.1*\r, 0.5*\r) node {\tiny{$a^2$}};
				\draw (-0.1*\r, 0.5*\r) node {\tiny{$a^2$}};
				
				\draw (0.5*\r,-0.7*\r) node[below] {$\Theta$};
			\end{scope}
			
			% Lambda_pi
			\begin{scope}[shift={(3.5*\r,0)}]
				\pic {Triangle={(0,0)}{0}{\r}{blue}};
				\draw (0,0) node[below] {$0$};
				\draw (\r,0) node[below] {$1$};
				\draw (60: \r) node[above] {$2$};
				
				\draw[color=blue] (0:0) edge[midarrow>] (0: \r);
				\draw[color=blue] (0:\r) edge[midarrow>] (60: \r);
				\draw[color=blue] (60:\r) edge[midarrow>] (0:0);
				
				\draw[color=orange] (0:0) edge[bend left=15, midarrow>] (0: \r);
				\draw[color=orange] (0:\r) edge[bend left=15, midarrow>] (60: \r);
				\draw[color=orange] (60:\r) edge[bend left=15, midarrow>] (0:0);
				
				\draw[color=magenta] (0:0) edge[bend left=30, midarrow>] (0: \r);
				\draw[color=magenta] (0:\r) edge[bend left=30, midarrow>] (60: \r);
				\draw[color=magenta] (60:\r) edge[bend left=30, midarrow>] (0:0);
			
			
				\draw[color=red] (0:0) edge[bend left=15, midarrow>] (60: \r);
				\draw[color=red] (60:\r) edge[bend left=15, midarrow>] (0: \r);
				\draw[color=red] (0:\r) edge[bend left=15, midarrow>] (0:0);
				
				\draw[color=cyan] (0:0) edge[bend left=30, midarrow>] (60: \r);
				\draw[color=cyan] (60:\r) edge[bend left=30, midarrow>] (0: \r);
				\draw[color=cyan] (0:\r) edge[bend left=30, midarrow>] (0:0);
				
				\draw[color=brown] (0:0) edge[bend left=45, midarrow>] (60: \r);
				\draw[color=brown] (60:\r) edge[bend left=45, midarrow>] (0: \r);
				\draw[color=brown] (0:\r) edge[bend left=45, midarrow>] (0:0);
			
				\pic {Loop={(0,0)}{120 + 30}{\r}{green}};
				\pic {Loop={(0,0)}{120 - 30}{\r}{yellow}};
				
				\pic {Loop={(0: \r)}{240 + 30}{\r}{green}};
				\pic {Loop={(0: \r)}{240 - 30}{\r}{yellow}};
				
				\pic {Loop={(60: \r)}{0 + 30}{\r}{green}};
				\pic {Loop={(60: \r)}{0 - 30}{\r}{yellow}};
				
				\draw (0.5*\r,-0.7*\r) node[below] {$\Lambda_\pi$};
			\end{scope}
			
			\begin{scope}[shift={(7*\r,0)}]
				\draw (0,0) node {\tiny{(plus $7$ other)}};
			\end{scope}
		
		\end{scope}
		
		% d=5, m=1
		\begin{scope}[shift={(0, -9*\r)}]
			\draw (-2*\r, 0.2*\r) node {$d=5$};
			\draw (-2*\r, -0.2*\r) node {$m=1$};
			
			% Xi
			\begin{scope}[shift={(0,0)}]
				\pic {Loop={(0,0)}{60}{\r}{blue}};
				\pic {Loop={(0,0)}{20}{\r}{red}};
				\pic {Loop={(0,0)}{-20}{\r}{green}};
				\pic {Loop={(0,0)}{-60}{\r}{orange}};
				\draw (0,0) node[below] {\tiny{$\emptyset$}};
				
				\draw (0,-0.7*\r) node[below] {$\Xi$};
			\end{scope}
			
			% Theta
			\begin{scope}[shift={(72: \r/2)}, shift={(1.5*\r,0)}]
				\foreach \i in {0,...,4}{
					\draw (90 + 72*\i : \r/2) edge[midarrow>] (90 + 72 + 72*\i : \r/2);
					
					\draw (90 + 72*\i : \r/2) edge[midarrow>] (90 + 2*72 + 72*\i : \r/2);
					
					\draw (90 + 72*\i : \r/2) edge[bend left, midarrow>] (90 + 3*72 + 72*\i : \r/2);
					
					\draw (90 + 72*\i : \r/2) edge[bend left, midarrow>] (90 + 4*72 + 72*\i : \r/2);
					
					\draw[fill=black] (90 + 72*\i : \r/2) circle (\r/32);
					
					\draw (90 + 2*72 + 72*\i : 5*\r/8) node {\tiny{$\i$}};
				}
				
				\draw (0,-1.4*\r) node {$\Theta$};
			\end{scope}
			
			% Lambdas
			\begin{scope}[shift={(72: \r/2)}, shift={(3*\r,0)}]
				\foreach \i in {0,...,4}{
					\draw[color=blue] (90 + 72*\i : \r/2) edge[midarrow>] (90 + 72 + 72*\i : \r/2);
					\draw[color=red] (90 + 72*\i : \r/2) edge[midarrow>] (90 + 2*72 + 72*\i : \r/2);
					\draw[bend left, color=green] (90 + 72*\i : \r/2) edge[midarrow>] (90 + 3*72 + 72*\i : \r/2);
					\draw[bend left, color=orange] (90 + 72*\i : \r/2) edge[midarrow>] (90 + 4*72 + 72*\i : \r/2);
					
					\draw[fill=black] (90 + 72*\i : \r/2) circle (\r/32);
					
					\draw (90 + 2*72 + 72*\i : 5*\r/8) node {\tiny{$\i$}};
				}
				
				\draw (0,-1.4*\r) node {$\Lambda_{\pi_b}$};
			\end{scope}
			
			\begin{scope}[shift={(72: \r/2)}, shift={(4.5*\r,0)}]
				\foreach \i in {0,...,4}{
					\draw[color=blue] (90 + 72*\i : \r/2) edge[midarrow>] (90 + 2*72 + 72*\i : \r/2);
					\draw[color=red] (90 + 72*\i : \r/2) edge[midarrow>] (90 + 4*72 + 72*\i : \r/2);
					\draw[bend right, color=green] (90 + 72*\i : \r/2) edge[midarrow>] (90 + 72 + 72*\i : \r/2);
					\draw[bend left, color=orange] (90 + 72*\i : \r/2) edge[midarrow>] (90 + 3*72 + 72*\i : \r/2);
					
					\draw[fill=black] (90 + 72*\i : \r/2) circle (\r/32);
					
					\draw (90 + 2*72 + 72*\i : 5*\r/8) node {\tiny{$\i$}};
				}
				
				\draw (0,-1.4*\r) node {$\Lambda_{\pi_{b^2}}$};
			\end{scope}
			
			\begin{scope}[shift={(72: \r/2)}, shift={(6*\r,0)}]
				\foreach \i in {0,...,4}{
					\draw[color=blue] (90 + 72*\i : \r/2) edge[midarrow>] (90 + 3*72 + 72*\i : \r/2);
					\draw[color=red] (90 + 72*\i : \r/2) edge[midarrow>] (90 + 72 + 72*\i : \r/2);
					\draw[bend left, color=green] (90 + 72*\i : \r/2) edge[midarrow>] (90 + 4*72 + 72*\i : \r/2);
					\draw[bend right, color=orange] (90 + 72*\i : \r/2) edge[midarrow>] (90 + 2*72 + 72*\i : \r/2);
					
					\draw[fill=black] (90 + 72*\i : \r/2) circle (\r/32);
					
					\draw (90 + 2*72 + 72*\i : 5*\r/8) node {\tiny{$\i$}};
				}
				
				\draw (0,-1.4*\r) node {$\Lambda_{\pi_{b^3}}$};
			\end{scope}
			
			\begin{scope}[shift={(72: \r/2)}, shift={(7.5*\r,0)}]
				\foreach \i in {0,...,4}{
					\draw[color=blue] (90 + 72*\i : \r/2) edge[midarrow>] (90 + 4*72 + 72*\i : \r/2);
					\draw[color=red] (90 + 72*\i : \r/2) edge[midarrow>] (90 + 3*72 + 72*\i : \r/2);
					\draw[bend right, color=green] (90 + 72*\i : \r/2) edge[midarrow>] (90 + 2*72 + 72*\i : \r/2);
					\draw[bend right, color=orange] (90 + 72*\i : \r/2) edge[midarrow>] (90 + 72 + 72*\i : \r/2);
					
					\draw[fill=black] (90 + 72*\i : \r/2) circle (\r/32);
					
					\draw (90 + 2*72 + 72*\i : 5*\r/8) node {\tiny{$\i$}};
				}
				
				\draw (0,-1.4*\r) node {$\Lambda_{\pi_{b^4}}$};
			\end{scope}
			
		\end{scope}
		
	\end{tikzpicture}
  
	\caption{Blocks composing the Schreier graphs for some values of $d$ and $m$.}
  
	\label{fig:blocks}
\end{figure}

==> img/lem_mid_vertex_fig.tex <==
\begin{figure}
	\centering
	\begin{tikzpicture}
		\pgfmathsetmacro{\r}{1.2}
		
		\draw[fill=black] (0,0) circle (\r/32);
		\pic {Line={(0,0)}{0}{\r}{black}};
		\draw (0.5*\r, 0) node[above] {\tiny{$\Gamma_{R-1}$}};
		
		\begin{scope}[shift={(\r, 0)}]
			\pic {Pentagon={(0,0)}{0}{\r}{blue}};
			\draw (0.5*\r, -0.6*\r) node {\tiny{$\Lambda_{R-2}$}};
			
			\pic {Line={(1.2*\r, -0.9*\r)}{-90}{\r}{black}};
			\draw (1.2*\r, -1.4*\r) node {\tiny{$\Gamma_{R-1}$}};
			\pic {Loop={(1.2*\r, -1.9*\r)}{180}{\r}{blue}};
			
			\pic {Line={(0.5*\r, -1.5*\r)}{-90}{\r}{black}};
			\draw (0.5*\r, -2*\r) node {\tiny{$\Gamma_{R-1}$}};
			\pic {Loop={(0.5*\r, -2.5*\r)}{180}{\r}{blue}};
			
			\pic {Line={(-0.2*\r, -0.9*\r)}{-90}{\r}{black}};
			\draw (-0.2*\r, -1.4*\r) node {\tiny{$\Gamma_{R-1}$}};
			\pic {Loop={(-0.2*\r, -1.9*\r)}{180}{\r}{blue}};
		\end{scope}
		
		\draw (2*\r, 0) node[above] {$u$};
		\pic {Line={(2*\r,0)}{0}{\r}{black}};
		\draw (2.5*\r, 0) node[above] {\tiny{$\Gamma_{s}$}};
		\draw (3*\r, 0) node[above] {$w$};
		
		\begin{scope}[shift={(3*\r, 0)}]
			\pic {Pentagon={(0,0)}{0}{\r}{blue}};
			\draw (0.5*\r, -0.6*\r) node {\tiny{$\Lambda_{s-1}$}};
			
			\pic {Line={(1.2*\r, -0.9*\r)}{-90}{\r}{black}};
			\draw (1.2*\r, -1.4*\r) node {\tiny{$\Gamma_s$}};
			\pic {Loop={(1.2*\r, -1.9*\r)}{180}{\r}{blue}};
			
			\pic {Line={(0.5*\r, -1.5*\r)}{-90}{\r}{black}};
			\draw (0.5*\r, -2*\r) node {\tiny{$\Gamma_s$}};
			\pic {Loop={(0.5*\r, -2.5*\r)}{180}{\r}{blue}};
			
			\pic {Line={(-0.2*\r, -0.9*\r)}{-90}{\r}{black}};
			\draw (-0.2*\r, -1.4*\r) node {\tiny{$\Gamma_s$}};
			\pic {Loop={(-0.2*\r, -1.9*\r)}{180}{\r}{blue}};
		\end{scope}

		\pic {Line={(4*\r,0)}{0}{\r}{black}};
		\draw (4.5*\r, 0) node[above] {\tiny{$\Gamma_{s}$}};
		
		\begin{scope}[shift={(5*\r, 0)}]
			\pic {Pentagon={(0,0)}{0}{\r}{blue}};
			\draw (0.5*\r, -0.6*\r) node {\tiny{$\Lambda_{s}$}};
			
			\pic {Line={(1.2*\r, -0.9*\r)}{-90}{\r}{black}};
			\draw (1.2*\r, -1.4*\r) node {\tiny{$\Gamma_{s+1}$}};
			\pic {Loop={(1.2*\r, -1.9*\r)}{180}{\r}{blue}};
			
			\pic {Line={(0.5*\r, -1.5*\r)}{-90}{\r}{black}};
			\draw (0.5*\r, -2*\r) node {\tiny{$\Gamma_{s+1}$}};
			\pic {Loop={(0.5*\r, -2.5*\r)}{180}{\r}{blue}};
			
			\pic {Line={(-0.2*\r, -0.9*\r)}{-90}{\r}{black}};
			\draw (-0.2*\r, -1.4*\r) node {\tiny{$\Gamma_{s+1}$}};
			\pic {Loop={(-0.2*\r, -1.9*\r)}{180}{\r}{blue}};
		\end{scope}

		\pic {Line={(6*\r,0)}{0}{\r}{black}};
		\draw (6.5*\r, 0) node[above] {\tiny{$\Gamma_{s+1}$}};
		
		\draw (7.5*\r, 0) node {\tiny{$\dots$}};
		
		\pic {Line={(8*\r,0)}{0}{\r}{black}};
		\draw (8.5*\r, 0) node[above] {\tiny{$\Gamma_{R-3}$}};

		\begin{scope}[shift={(9*\r, 0)}]
			\pic {Pentagon={(0,0)}{0}{\r}{blue}};
			\draw (0.5*\r, -0.6*\r) node {\tiny{$\Lambda_{R-3}$}};
			
			\pic {Line={(1.2*\r, -0.9*\r)}{-90}{\r}{black}};
			\draw (1.2*\r, -1.4*\r) node {\tiny{$\Gamma_{R-2}$}};
			\pic {Loop={(1.2*\r, -1.9*\r)}{180}{\r}{blue}};
			
			\pic {Line={(0.5*\r, -1.5*\r)}{-90}{\r}{black}};
			\draw (0.5*\r, -2*\r) node {\tiny{$\Gamma_{R-2}$}};
			\pic {Loop={(0.5*\r, -2.5*\r)}{180}{\r}{blue}};
			
			\pic {Line={(-0.2*\r, -0.9*\r)}{-90}{\r}{black}};
			\draw (-0.2*\r, -1.4*\r) node {\tiny{$\Gamma_{R-2}$}};
			\pic {Loop={(-0.2*\r, -1.9*\r)}{180}{\r}{blue}};
		\end{scope}

		\pic {Line={(10*\r,0)}{0}{\r}{black}};
		\draw (10.5*\r, 0) node[above] {\tiny{$\Gamma_{R-2}$}};
		\draw[fill=black] (11*\r,0) circle (\r/32);

	\end{tikzpicture}
  
	\caption{Subgraph $X^R\xi'$. If $v$ belonged to the subgraph bounded by $u$ and $w$, then $v_s = u_s$, and if it was on the left, then $v_{R-1} \neq i$, so $v$ must be somewhere on the right. By connectedness, $w\in \Delta$.}
  
	\label{lem_mid_vertex_fig}
\end{figure}

==> img/old_Gamma_tilde_FG.tex <==
\begin{figure}
	\centering
	\begin{tikzpicture}
		\pgfmathsetmacro{\r}{0.8}
		
		\tikzset{
			pics/myLoop/.style n args={2}{
				code = {
					\draw[color=#2] (0,0) .. controls (#1/2, #1) and (-#1/2, #1) .. (0,0);
					\draw[fill=black] (0,0) circle (#1/32);
				}	
			}
		}
	
		\tikzset{
			pics/myLine/.style n args={2}{
				code = {
					\draw[color=#2] (0,0) -- (#1, 0);
				}	
			}
		}
	
		\tikzset{
			pics/myTriangle/.style n args={2}{
				code = {
					\draw[color=#2] (0,0) -- (0: #1) -- (60: #1) -- cycle;
					\draw[fill=black] (0,0) circle (#1/32);
					\draw[fill=black] (0: #1) circle (#1/32);
					\draw[fill=black] (60: #1) circle (#1/32);
				}	
			}
		}

		\pic {myTriangle={\r}{black}};
		\begin{scope}[shift={(60:\r)}]
			\pic {myLoop={0.5*\r}{blue}};
		\end{scope}
		
		
		\begin{scope}[shift={(\r, 0)}]
			\pic {myTriangle={\r}{blue}};
			\begin{scope}[shift={(60:\r)}]
				\begin{scope}[rotate=90]
					\pic {myLine={\r}{black}};
				\end{scope}
				\begin{scope}[shift={(0, \r)}]
					\pic {myLoop={0.5*\r}{blue}};
				\end{scope}
				\draw (0,0.5*\r) node[left] {\tiny{$\Gamma_1$}};
			\end{scope}
		
			\pic {Line={(2*\r,0)}{0}{\r}{black}};
			\draw (2.5*\r,0) node[above] {\tiny{$\Gamma_1$}};
		\end{scope}
		
		\pic {Triangle={(3*\r,0)}{0}{\r}{blue}};
		\begin{scope}[shift={(3*\r,0)}]
			\begin{scope}[shift={(60:\r)}]
				\pic {Line={(0,0)}{90}{\r}{black}};
				\draw (0,0.5*\r) node[left] {\tiny{$\Gamma_2$}};
				\pic {Loop={(0,\r)}{0}{0.5*\r}{blue}};
			\end{scope}
		\end{scope}
		\pic {Line={(4*\r,0)}{0}{\r}{black}};
		\draw (4.5*\r,0) node[above] {\tiny{$\Gamma_2$}};
		
		\pic {Triangle={(5*\r,0)}{0}{\r}{blue}};
		\begin{scope}[shift={(5*\r,0)}]
		\begin{scope}[shift={(60:\r)}]
		\pic {Line={(0,0)}{90}{\r}{black}};
		\draw (0,0.5*\r) node[left] {\tiny{$\Gamma_3$}};
		\pic {Loop={(0,\r)}{0}{0.5*\r}{blue}};
		\end{scope}
		\end{scope}
		\pic {Line={(6*\r,0)}{0}{\r/2}{black}};
		\draw (6.5*\r,0) node[above] {\tiny{$\Gamma_3$}};
		\draw[densely dotted] (6.5*\r,0) -- (7*\r, 0);
		
		
		\draw[color=gray] (0,0)  to[out=85, in=190] (3*\r, 3*\r);
		\draw[color=gray] (3*\r, 3*\r) to[out=10, in=170] (6*\r, 3*\r);
		\draw[color=gray] (6*\r, 3*\r)  to[out=-10, in=90] (8*\r, \r);
		
		\draw[color=gray] (0,0)  to[out=-30, in=178] (3*\r, -0.5*\r);
		\draw[color=gray] (3*\r, -0.5*\r) to[out=-2, in=182] (6*\r, -0.5*\r);
		\draw[color=gray] (6*\r, -0.5*\r)  to[out=2, in=-90] (8*\r, \r);
		
		\draw[color=gray] (7.5*\r, 1.5*\r) node {\tiny{$\Gamma_{q^\N}$}};
	\end{tikzpicture}
  
	\caption{Sketch of the graph $\tilde{\Gamma}_\pi$ for the Fabrykowski-Gupta group, where $\pi$ maps $b$ to $a$.}
  
	\label{2}
\end{figure}
